Osiris: Automated Discovery of Microarchitectural Side Channels

In the last years, a series of side channels have been discovered on CPUs. These side channels have been used in powerful attacks, e.g., on cryptographic implementations, or as building blocks in transient-execution attacks such as Spectre or Meltdown. However, in many cases, discovering side channels is still a tedious manual process. In this paper, we present Osiris, a fuzzing-based framework to automatically discover microarchitectural side channels. Based on a machine-readable specification of a CPU's ISA, Osiris generates instruction-sequence triples and automatically tests whether they form a timing-based side channel. Furthermore, Osiris evaluates their usability as a side channel in transient-execution attacks, i.e., as the microarchitectural encoding for attacks like Spectre. In total, we discover four novel timing-based side channels on Intel and AMD CPUs. Based on these side channels, we demonstrate exploitation in three case studies. We show that our microarchitectural KASLR break using non-temporal loads, FlushConflict, even works on the new Intel Ice Lake and Comet Lake microarchitectures. We present a cross-core cross-VM covert channel that is not relying on the memory subsystem and transmits up to 1 kbit/s. We demonstrate this channel on the AWS cloud, showing that it is stealthy and noise resistant. Finally, we demonstrate Stream+Reload, a covert channel for transient-execution attacks that, on average, allows leaking 7.83 bytes within a transient window, improving state-of-the-art attacks that only leak up to 3 bytes.

==> images/avx-pause.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=false,
width=\hsize,
height=3.2cm,
xmin=15,
xmax=300,
legend style={at={(0.65,1)}},
xlabel={Execution time [cycles]},
ylabel={Observations},
ytick={0,40000,80000}
]
\addplot+[blue,thick,mark=none] table[x=cycles,y=with,col sep=comma] {data/avx-pause.csv};
\addplot+[red,thick,mark=none,densely dashed] table[x=cycles,y=without,col sep=comma] {data/avx-pause.csv};


\end{axis}
\end{tikzpicture}


==> images/avx-x87.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=false,
width=\hsize,
height=3.2cm,
xmin=10,
xmax=220,
legend style={at={(0.65,1)}},
xlabel={Execution time [cycles]},
ylabel={Observations},
xtick={20,100,180}
]
\addplot+[blue,thick,mark=none] table[x=cycles,y=with,col sep=comma] {data/avx-x87.csv};
\addplot+[red,thick,mark=none,densely dashed] table[x=cycles,y=without,col sep=comma] {data/avx-x87.csv};


\end{axis}
\end{tikzpicture}


==> images/measure.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[yscale=0.75]

\draw[rounded corners,thick,dotted,draw=red!60!black,fill=red!10] (1, -1.25) rectangle +(5.5, 2.65) {};
\draw[rounded corners,thick,dashed,draw=blue!40!black,fill=blue!5] (1, 1.75) rectangle +(3, 2.65) {};

\draw (-0.5,1.55) -- (6.5,1.55);

\node at (0,0) {\parbox{1.5cm}{\centering\includegraphics[width=1.25cm]{images/reset}\\$Seq_{reset}$}};
\node at (2.5,0) {\parbox{1.5cm}{\centering\includegraphics[width=1.25cm]{images/trigger}\\$Seq_{trigger}$}};
\node at (5,0) {\parbox{1.5cm}{\centering\includegraphics[width=1.25cm]{images/view}\\$Seq_{measure}$}};

\node at (0,3) {\parbox{1.5cm}{\centering\includegraphics[width=1.25cm]{images/reset}\\$Seq_{reset}$}};
\node at (2.5,3) {\parbox{1.5cm}{\centering\includegraphics[width=1.25cm]{images/view}\\$Seq_{measure}$}};

\node at (7.75,3) {\parbox{2.5cm}{\centering\includegraphics[width=1cm]{images/timing}\\\textcolor{blue!30!black}{Cold path} $S_0$}};

\node at (7.75,0) {\parbox{2.5cm}{\centering\includegraphics[width=1cm]{images/timing}\\\textcolor{red!40!black}{Hot path} $S_1$}};

\node at (7.75,1.5) {\parbox{1.5cm}{\centering\includegraphics[width=0.75cm]{images/different}}};
\node at (10,1.5) {\parbox{1.5cm}{\centering\includegraphics[width=1.5cm]{images/report}}};
\draw[->,>=stealth,ultra thick] (8.5,1.5) to (9.25,1.5);

\end{tikzpicture}
}


==> images/mmx.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=false,
width=\hsize,
height=3.2cm,
xmin=25,
xmax=130,
legend style={at={(0.65,1)}},
xlabel={Execution time [cycles]},
ylabel={Observations}
]
\addplot+[blue,thick,mark=none] table[x=cycles,y=with,col sep=comma] {data/mmx.csv};
\addplot+[red,thick,mark=none,densely dashed] table[x=cycles,y=without,col sep=comma] {data/mmx.csv};


\end{axis}
\end{tikzpicture}


==> images/overview.tikz <==
\resizebox{\hsize}{!}{
\centering
\begin{tikzpicture}[yscale=0.75]
\draw[draw=none,fill=black!5] (-3,-1) rectangle +(3,2) node[above,xshift=-1cm] {\small Offline};
\draw[densely dotted] (0,-1) rectangle +(3,2) node[above,xshift=-1.5cm] {\small \circled{1} Generation};
\draw[densely dotted] (3,-1) rectangle +(2,2) node[above,xshift=-1cm] {\small \circled{2} Execution};
\draw[densely dotted] (5,-1) rectangle +(4,2) node[above,xshift=-2cm] {\small \circled{3} Confirmation};
\draw[densely dotted] (9,-1) rectangle +(2,2) node[above,xshift=-1cm] {\small \circled{4} Clustering};

\node at (-2,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/xml}\\ISA}};
\node at (0,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/xml}\\Instructions}};
\node at (2,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/triple}\\Triple Generation}};
\node at (8,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/filter}\\Leaking Triples}};
\node at (6,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/shuffle}\\Randomized Execution}};
\node at (10,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/cluster}\\Clustering}};
\node at (12,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/report}\\Report}};
\node at (4,0) {\parbox{2cm}{\centering \tiny \includegraphics[width=1cm]{images/timing}\\Timing Measurement}};

\draw[->,>=stealth,thick,out=0,in=180] (-1.25,0) to (-0.5,0);
\draw[->,>=stealth,thick,out=0,in=180] (0.75,0) to (1.5,0);
\draw[->,>=stealth,thick,out=0,in=180] (2.75,0) to (3.25,0);
\draw[->,>=stealth,thick,out=0,in=180] (4.75,0) to (5.25,0);
\draw[->,>=stealth,thick,out=0,in=180] (6.75,0) to (7.5,0);
\draw[->,>=stealth,thick,out=0,in=180] (8.5,0) to (9.25,0);
\draw[->,>=stealth,thick,out=0,in=180] (10.75,0) to (11.5,0);


\end{tikzpicture}
}


==> images/rand.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=false,
width=\hsize,
height=3.2cm,
xmin=850,
xmax=1250,
legend style={at={(0.65,1)}},
xlabel={Execution time [cycles]},
ylabel={Observations},
xtick={900,1050,...,1200},
ytick={0,7000,14000}
]
\addplot+[blue,thick,mark=none] table[x=cycles,y=with,col sep=comma] {data/rand.csv};
\addplot+[red,thick,mark=none,densely dashed] table[x=cycles,y=without,col sep=comma] {data/rand.csv};


\end{axis}
\end{tikzpicture}


==> images/rdrand-ice-lake.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Bit},
ylabel={\parbox{2cm}{\centering Latency Sum [cycles]}},
x tick style={draw=none},
xticklabels={,,},
width=\hsize,
xmin=0,
ymin=8658602,
xmax=24,
height=3cm,
]

\draw[red] (axis cs: 0,8798602) rectangle (axis cs: 24,8798602);
\node at (axis cs: 0.1,8680000) {1};
\node at (axis cs: 1.1,8680000) {0};
\node at (axis cs: 2.1,8680000) {0};
\node at (axis cs: 3.1,8680000) {1};
\node at (axis cs: 4.1,8680000) {0};
\node at (axis cs: 5.1,8680000) {1};
\node at (axis cs: 6.1,8680000) {1};
\node at (axis cs: 7.1,8680000) {0};
\node at (axis cs: 8.1,8680000) {1};
\node at (axis cs: 9.1,8680000) {0};
\node at (axis cs: 10.1,8680000) {0};
\node at (axis cs: 11.1,8680000) {1};
\node at (axis cs: 12.1,8680000) {0};
\node at (axis cs: 13.1,8680000) {1};
\node at (axis cs: 14.1,8680000) {1};
\node at (axis cs: 15.1,8680000) {0};
\node at (axis cs: 16.1,8680000) {1};
\node at (axis cs: 17.1,8680000) {0};
\node at (axis cs: 18.1,8680000) {0};
\node at (axis cs: 19.1,8680000) {1};
\node at (axis cs: 20.1,8680000) {0};
\node at (axis cs: 21.1,8680000) {1};
\node at (axis cs: 22.1,8680000) {1};
\node at (axis cs: 23.1,8680000) {0};

\addplot+[very thick,no marks] table[x=time,y=latency,col sep=comma] {data/rdrand-ice-lake.csv};
\end{axis}
\end{tikzpicture}


==> images/states.tikz <==
\begin{tikzpicture}[transform shape,scale=0.8]

\draw[draw=black,fill=black!5] (0,0) ellipse (0.75cm and 0.5cm) node[midway] {S0};

\draw[draw=black,fill=black!5] (3,0) ellipse (0.75cm and 0.5cm) node[midway,xshift=3cm] {S1};

\draw[out=90,in=90,->,>=stealth,looseness=4] (-0.2,0.5) to (0.2,0.5) node[midway,above,yshift=1cm] {\small Reset Seq.};

\draw[out=90,in=90,->,>=stealth,looseness=4] (2.8,0.5) to (3.2,0.5) node[midway,above,yshift=1cm,xshift=3cm] {\small Trigger Seq.};

\draw[out=30,in=150,->,>=stealth] (0.65,0.25) to (2.35,0.25) node[above,midway,xshift=1.5cm,yshift=0.4cm] {\small Trigger Seq.};

\draw[out=210,in=-30,->,>=stealth] (2.35,-0.25) to (0.65,-0.25) node[above,midway,xshift=1.5cm,yshift=-1cm] {\small Reset Seq.};


\end{tikzpicture}


==> images/xsave.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
scaled y ticks=false,
width=\hsize,
height=3.2cm,
xmin=70,
xmax=280,
legend style={at={(0.65,1)}},
xlabel={Execution time [cycles]},
ylabel={Observations},
xtick={80,160,240}
]
\addplot+[blue,thick,mark=none] table[x=cycles,y=with,col sep=comma] {data/xsave.csv};
\addplot+[red,thick,mark=none,densely dashed] table[x=cycles,y=without,col sep=comma] {data/xsave.csv};


\end{axis}
\end{tikzpicture}

